STROKEVISION-BENCH: A Multimodal Video And 2D Pose Benchmark For Tracking Stroke Recovery

Despite advancements in rehabilitation protocols, clinical assessment of upper extremity (UE) function after stroke largely remains subjective, relying heavily on therapist observation and coarse scoring systems. This subjectivity limits the sensitivity of assessments to detect subtle motor improvements, which are critical for personalized rehabilitation planning. Recent progress in computer vision offers promising avenues for enabling objective, quantitative, and scalable assessment of UE motor function. Among standardized tests, the Box and Block Test (BBT) is widely utilized for measuring gross manual dexterity and tracking stroke recovery, providing a structured setting that lends itself well to computational analysis. However, existing datasets targeting stroke rehabilitation primarily focus on daily living activities and often fail to capture clinically structured assessments such as block transfer tasks. Furthermore, many available datasets include a mixture of healthy and stroke-affected individuals, limiting their specificity and clinical utility. To address these critical gaps, we introduce StrokeVision-Bench, the first-ever dedicated dataset of stroke patients performing clinically structured block transfer tasks. StrokeVision-Bench comprises 1,000 annotated videos categorized into four clinically meaningful action classes, with each sample represented in two modalities: raw video frames and 2D skeletal keypoints. We benchmark several state-of-the-art video action recognition and skeleton-based action classification methods to establish performance baselines for this domain and facilitate future research in automated stroke rehabilitation assessment.

==> figures/dataset_barplot.tex <==
% \begin{figure}[h]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar=0pt,
%     bar width=18pt,
%     % enlarge x limits=0, % No extra padding
%     % axis on top,
%     ylabel={},
%     symbolic x coords={Non task\\movement, Grasping, Transport\\with object, Transport\\without object},
%     xtick=data,
%     ymin=0, ymax=400,
%     ytick={0,50,...,400},
%     tick label style={font=\small, black},
%     xticklabel style={align=center, font=\small, black},
%     ylabel style={font=\small, black},
%     ymajorgrids=true,
%     grid style={gray!30},
%     nodes near coords,
%     every node near coord/.append style={font=\small, black},
%     legend style={
%         at={(rel axis cs:1,1)},
%         anchor=north east,
%         font=\small,
%         draw=black,
%         fill=white,
%         /tikz/every even column/.append style={column sep=0.5cm}
%     },
%     cycle list={{
%         fill=blue!50}, 
%         {fill=red!50}
%     }
% ]

% \addplot+[
%     ybar,
%     nodes near coords,
% ] coordinates {
%     (Non task\\movement,148)
%     (Grasping,372)
%     (Transport\\with object,100)
%     (Transport\\without object,159)
% };

% \addplot+[
%     ybar,
%     nodes near coords,
% ] coordinates {
%     (Non task\\movement,38)
%     (Grasping,93)
%     (Transport\\with object,26)
%     (Transport\\without object,40)
% };

% \legend{Train, Validation}
% \end{axis}
% \end{tikzpicture}
% \caption{Number of training and validation samples across different action categories.}
% \label{fig:barplot-action-categories}
% \end{figure}

% barplot_action_categories.tex
\begin{tikzpicture}
  \begin{axis}[
      ybar=0pt,
      bar width=18pt,
      symbolic x coords={Non task\\movement, Grasping, Transport\\with object, Transport\\without object},
      xtick=data,
      ymin=0, ymax=400,
      ytick={0,50,...,400},
      tick label style={font=\small},
      xticklabel style={align=center,font=\small},
      ymajorgrids=true,
      grid style={gray!30},
      nodes near coords,
      every node near coord/.append style={font=\small},
      legend style={
        at={(rel axis cs:1,1)},
        anchor=north east,
        font=\small,
        draw=black,
        fill=white,
        /tikz/every even column/.append style={column sep=0.5cm}
      },
      cycle list={{fill=blue!50},{fill=red!50}}
  ]
    \addplot+[] coordinates {
      (Non task\\movement,148) (Grasping,372)
      (Transport\\with object,100) (Transport\\without object,159)
    };
    \addplot+[] coordinates {
      (Non task\\movement,38) (Grasping,93)
      (Transport\\with object,26) (Transport\\without object,40)
    };
    \legend{Train, Validation}
  \end{axis}
\end{tikzpicture}

